Theta-Resonance: A Single-Step Reinforcement Learning Method for Design Space Exploration

Given an environment (e.g., a simulator) for evaluating samples in a specified design space and a set of weighted evaluation metrics -- one can use Theta-Resonance, a single-step Markov Decision Process (MDP), to train an intelligent agent producing progressively more optimal samples. In Theta-Resonance, a neural network consumes a constant input tensor and produces a policy as a set of conditional probability density functions (PDFs) for sampling each design dimension. We specialize existing policy gradient algorithms in deep reinforcement learning (D-RL) in order to use evaluation feedback (in terms of cost, penalty or reward) to update our policy network with robust algorithmic stability and minimal design evaluations. We study multiple neural architectures (for our policy network) within the context of a simple SoC design space and propose a method of constructing synthetic space exploration problems to compare and improve design space exploration (DSE) algorithms. Although we only present categorical design spaces, we also outline how to use Theta-Resonance in order to explore continuous and mixed continuous-discrete design spaces.

==> back_up.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}
{

\begin{tikzpicture}
  \begin{loglogaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=north east}, 
    title={Sample Efficiency,  Gem5-Aladdin SoC DSE Test}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$Performance \; Penalty \: = \: - \:Reward$}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 

%--- Tansformer

\addplot[mark=diamond,  color=black] coordinates {
(1, 3.260586e+05 )
(5, 3.179608e+05 )
(9, 2.808868e+05 )
(38, 2.469869e+05 )
(45, 2.448099e+05 )
(71, 2.379709e+05 )
(115, 1.910869e+05 )
(152, 1.731279e+05 )
(156, 1.627609e+05 )
(208, 1.624122e+05 )
(217, 1.503509e+05 )
(225, 1.314739e+05 )
(273, 1.284509e+05 )
(274, 1.164869e+05 )
(337, 1.161959e+05 )
}
;    
\addlegendentry{T12.67M-8-8-4  (337, 1.161959e+05 )}

\addplot[mark=triangle,  color=black] coordinates{
(1, 3.260586e+05 )
(5, 3.179608e+05 )
(31, 3.089108e+05 )
(45, 2.474879e+05 )
(123, 2.470759e+05 )
(168, 2.470405e+05 )
(176, 2.332739e+05 )
(231, 2.039309e+05 )
(244, 1.638459e+05 )
(297, 1.631429e+05 )
(321, 1.625870e+05 )
(337, 1.323279e+05 )
(437, 1.314739e+05 )
(731, 1.297529e+05 )
(753, 1.294149e+05 )
(851, 1.164869e+05 )
(1366, 1.163279e+05 )
(1805, 1.161959e+05 )
}
;    
\addlegendentry{T12.67M-16-16-4  (1805, 1.161959e+05 )}

%--- MLPs

\addplot[mark=o,  color=blue] coordinates {
(1, 7.210590e+05 )
(5, 3.682266e+05 )
(8, 2.990887e+05 )
(10, 2.883975e+05 )
(27, 1.959529e+05 )
(284, 1.840829e+05 )
(454, 1.809379e+05 )
(713, 1.778310e+05 )
(787, 1.638499e+05 )
(828, 1.605399e+05 )
(1146, 1.566269e+05 )
(1241, 1.426449e+05 )
(1292, 1.400559e+05 )
(1410, 1.175919e+05 )
(1767, 1.166029e+05 )
(2239, 1.164869e+05 )
(2272, 1.163279e+05 )
(2545, 1.161959e+05 )
}
;    
\addlegendentry{MLP13.72M-8-8-4  (2545, -1.161959e+05 )}


\addplot[mark=+,  color=blue] coordinates {
(1, 7.210590e+05 )
(5, 3.682265e+05 )
(8, 2.990887e+05 )
(10, 2.883975e+05 )
(28, 1.959529e+05 )
(280, 1.850229e+05 )
(451, 1.809379e+05 )
(491, 1.711899e+05 )
(785, 1.638499e+05 )
(1203, 1.631589e+05 )
(1233, 1.606159e+05 )
(1375, 1.581609e+05 )
(1396, 1.529679e+05 )
(1404, 1.361839e+05 )
(1761, 1.322129e+05 )
(2095, 1.241409e+05 )
(2480, 1.237259e+05 )
(2538, 1.234009e+05 )
(2829, 1.224589e+05 )
(2923, 1.166029e+05 )
(3245, 1.163279e+05 )
(3515, 1.161959e+05 )
}
;   
\addlegendentry{MLP8.88M-8-8-4  (3515, 1.161959e+05 )}


\addplot[mark=x,  color=blue] coordinates {
(1, 7.210590e+05 )
(5, 3.682265e+05 )
(8, 2.990887e+05 )
(10, 2.883975e+05 )
(27, 1.959529e+05 )
(265, 1.850229e+05 )
(483, 1.575359e+05 )
(1456, 1.498939e+05 )
(2160, 1.479089e+05 )
(2304, 1.477739e+05 )
(2513, 1.306609e+05 )
(5172, 1.284509e+05 )
(5340, 1.284309e+05 )
(7614, 1.234009e+05 )
}
;   
\addlegendentry{MLP3.58M-8-8-4  (7614, 1.234009e+05 )}


%--- Open Tuner

\addplot[mark=square,  color=cyan] coordinates {
(4, 2.737908e+05 )
(20, 2.020739e+05 )
(28, 1.796334e+05 )
(164, 1.516269e+05 )
(192, 1.485670e+05 )
(292, 1.357029e+05 )
(464, 1.314739e+05 )
(1548, 1.164869e+05 )
}
;   
\addlegendentry{OpenTuner (1548, 1.164869e+05 )}


\end{loglogaxis}

\end{tikzpicture}

}
\caption{Sample Efficiency,   Gem5-Aladdin SoC DSE Test.}
\label{fig:se_gem5a}
\end{figure}


==> gem5a_arch_var_log_log.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}
{

\begin{tikzpicture}
  \begin{loglogaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=south west}, 
    title={Sample Efficiency,  Gem5-Aladdin SoC DSE Test}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$\Delta\:=\:R_{target}\:-\:R_{bs}$}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 

%--- Tansformer

\addplot+[const plot, mark=diamond, thick, color=black] coordinates {
(1, 326058.6 - 116100 )
(5, 317960.8 - 116100 )
(9, 280886.8 - 116100 )
(38, 246986.9 - 116100 )
(45, 244809.9 - 116100 )
(71, 237970.9 - 116100 )
(115, 191086.9 - 116100 )
(152, 173127.9 - 116100 )
(156, 162760.9 - 116100 )
(208, 162412.2 - 116100 )
(217, 150350.9 - 116100 )
(225, 131473.9 - 116100 )
(273, 128450.9 - 116100 )
(274, 116486.9 - 116100 )
(337, 116195.9 - 116100 )
}
;    
\addlegendentry{T12.67M-8-8-4}


%--- MLPs

\addplot+[const plot, mark=o, mark options={solid}, dotted, thick, color=blue] coordinates {
(1, 721059.0 - 116100 )
(5, 368226.6 - 116100 )
(8, 299088.7 - 116100 )
(10, 288397.5 - 116100 )
(27, 195952.9 - 116100 )
(284, 184082.9 - 116100 )
(454, 180937.9 - 116100 )
(713, 177831.0 - 116100 )
(787, 163849.9 - 116100 )
(828, 160539.9 - 116100 )
(1146, 156626.9 - 116100 )
(1241, 142644.9 - 116100 )
(1292, 140055.9 - 116100 )
(1410, 117591.9 - 116100 )
(1767, 116602.9 - 116100 )
(2239, 116486.9 - 116100 )
(2272, 116327.9 - 116100 )
(2545, 116195.9 - 116100 )
}
;    
\addlegendentry{MLP13.72M-8-8-4}


\addplot+[const plot, mark=*, mark options={solid}, dotted, thick, color=blue] coordinates {
(1, 721059.0 - 116100 )
(5, 368226.5 - 116100 )
(8, 299088.7 - 116100 )
(10, 288397.5 - 116100 )
(28, 195952.9 - 116100 )
(280, 185022.9 - 116100 )
(451, 180937.9 - 116100 )
(491, 171189.9 - 116100 )
(785, 163849.9 - 116100 )
(1203, 163158.9 - 116100 )
(1233, 160615.9 - 116100 )
(1375, 158160.9 - 116100 )
(1396, 152967.9 - 116100 )
(1404, 136183.9 - 116100 )
(1761, 132212.9 - 116100 )
(2095, 124140.9 - 116100 )
(2480, 123725.9 - 116100 )
(2538, 123400.9 - 116100 )
(2829, 122458.9 - 116100 )
(2923, 116602.9 - 116100 )
(3245, 116327.9 - 116100 )
(3515, 116195.9 - 116100 )
}
;   
\addlegendentry{MLP8.88M-8-8-4}


\addplot+[const plot, mark=x, mark options={solid}, dotted, thick, color=blue] coordinates {
(1, 721059.0 - 116100 )
(5, 368226.5 - 116100 )
(8, 299088.7 - 116100 )
(10, 288397.5 - 116100 )
(27, 195952.9 - 116100 )
(265, 185022.9 - 116100 )
(483, 157535.9 - 116100 )
(1456, 149893.9 - 116100 )
(2160, 147908.9 - 116100 )
(2304, 147773.9 - 116100 )
(2513, 130660.9 - 116100 )
(5172, 128450.9 - 116100 )
(5340, 128430.9 - 116100 )
(7614, 123400.9 - 116100 )
}
;   
\addlegendentry{MLP3.58M-8-8-4}


\end{loglogaxis}

\end{tikzpicture}

}
\caption{Sample Efficiency,   Gem5-Aladdin SoC DSE Test: Policy Network Variations. $R_{bs}$ is the best seen reward up to the number of samples. The $R_{target}\:=\:-116100$ is set for display purposes. It highlights how close varying runs get to 116195.9, which is the best ever seen reward.}
\label{fig:arch_var_gem5a}
\end{figure}
% ----------- Batching Variations -------------------------------------------------------------------------------------------------------------------- %
% ----------- Batching Variations -------------------------------------------------------------------------------------------------------------------- %
% ----------- Batching Variations -------------------------------------------------------------------------------------------------------------------- %
% ----------- Batching Variations -------------------------------------------------------------------------------------------------------------------- %
% ----------- Batching Variations -------------------------------------------------------------------------------------------------------------------- %
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}
{

\begin{tikzpicture}
  \begin{loglogaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=south west}, 
    title={Sample Efficiency,  Gem5-Aladdin SoC DSE Test}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$\Delta\:=\:R_{target}\:-\:R_{bs}$}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 

%--- Tansformer

\addplot+[const plot, mark=diamond, thick, color=black] coordinates {
(1, 326058.6 - 116100 )
(5, 317960.8 - 116100 )
(9, 280886.8 - 116100 )
(38, 246986.9 - 116100 )
(45, 244809.9 - 116100 )
(71, 237970.9 - 116100 )
(115, 191086.9 - 116100 )
(152, 173127.9 - 116100 )
(156, 162760.9 - 116100 )
(208, 162412.2 - 116100 )
(217, 150350.9 - 116100 )
(225, 131473.9 - 116100 )
(273, 128450.9 - 116100 )
(274, 116486.9 - 116100 )
(337, 116195.9 - 116100 )
}
;    
\addlegendentry{T12.67M-8-8-4 (337, 116195.9 - 116100 )}


\addplot+[const plot, mark=o, mark options={solid}, dotted, thick, color=blue] coordinates {
(1, 326058.6 - 116100 )
(5, 317960.8 - 116100 )
(31, 308910.8 - 116100 )
(45, 247487.9 - 116100 )
(123, 247075.9 - 116100 )
(168, 247040.5 - 116100 )
(176, 233273.9 - 116100 )
(231, 203930.9 - 116100 )
(244, 163845.9 - 116100 )
(297, 163142.9 - 116100 )
(321, 162587.0 - 116100 )
(337, 132327.9 - 116100 )
(437, 131473.9 - 116100 )
(731, 129752.9 - 116100 )
(753, 129414.9 - 116100 )
(851, 116486.9 - 116100 )
(1366, 116327.9 - 116100 )
(1805, 116195.9 - 116100 )
}
;    
\addlegendentry{T12.67M-16-16-4 (1805, 116195.9 - 116100 )}


\end{loglogaxis}

\end{tikzpicture}

}
\caption{Sample Efficiency,   Gem5-Aladdin SoC DSE Test: Batching Variations. $R_{bs}$ is the best seen reward up to the number of samples. The $R_{target}\:=\:-116100$ is set for display purposes. It highlights  how close varying runs get to 116195.9, which is the best ever seen reward.}
\label{fig:batching_var_gem5a}
\end{figure}


==> gem5a_sample_efficiency.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}
{

\begin{tikzpicture}
  \begin{semilogxaxis} 
[
%	legend pos=south east,
	legend style={font=\tiny, legend pos=south east},
    title={Sample Efficiency, Gem5-Aladdin SoC DSE Test},
    xlabel={Unique Samples Visited},
    ylabel={Best Performance Rewards Discovered},
    label style={font=\small},
    tick label style={font=\footnotesize},  
] 

\addplot[mark=o, color=blue] coordinates {
(1,-3.260586)
(5,-3.179608)
(9,-2.808868)
(38,-2.469869)
(45,-2.448099)
(71,-2.379709)
(115,-1.910869)
(152,-1.731279)
(156,-1.627609)
(208,-1.624122)
(217,-1.503509)
(225,-1.314739)
(273,-1.284509)
(274,-1.164869)
(337,-1.161959)
}
node[font=\small, align=left] at (axis cs:10,-1.6) {(337,-1.161959)}
node[font=\small, align=left] at (axis cs:10,-1.9) {(274,-1.164869)};    

 
\addlegendentry{Transformer}

\addplot[mark=x, color=red] coordinates {
(1,-7.210590)
(5,-3.682265)
(8,-2.990887)
(10,-2.883975)
(27,-1.959529)
(265,-1.850229)
(483,-1.575359)
(1456,-1.498939)
(2160,-1.479089)
(2304,-1.477739)
(2513,-1.306609)
(5172,-1.284509)
(5340,-1.284309)
(7614,-1.234009)
}
node[below left, font=\small] {(7614,-1.234009)};   

\addlegendentry{MLP10}


\end{semilogxaxis}

\end{tikzpicture}

}
\caption{Sample Efficiency, Gem5-Aladdin SoC DSE Test.}
\label{fig:se_gem5a}
\end{figure}

==> gem5a_sample_efficiency_log_log.tex <==
\begin{figure}
\centering
%\noindent\resizebox{\columnwidth}{!}
\noindent\resizebox{0.92\columnwidth}{!}
{

\begin{tikzpicture}

\begin{loglogaxis} 
%\begin{semilogyaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=south west}, 
    title={Sample Efficiency,  Gem5-Aladdin SoC DSE Test}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$\Delta\:=\:R_{target}\:-\:R_{bs}$}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 


%-------------------------------------------------- Header for Common Legending Purposes
%--- Theta-R on Tansformer Header

%\addplot[mark=diamond,  color=black] coordinates {
\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 326058.6 - 116100 )
(5, 317960.8 - 116100 )
(9, 280886.8 - 116100 )
(38, 246986.9 - 116100 )
(45, 244809.9 - 116100 )
(71, 237970.9 - 116100 )
(115, 191086.9 - 116100 )
(152, 173127.9 - 116100 )
(156, 162760.9 - 116100 )
(208, 162412.2 - 116100 )
(217, 150350.9 - 116100 )
(225, 131473.9 - 116100 )
(273, 128450.9 - 116100 )
(274, 116486.9 - 116100 )
(337, 116195.9 - 116100 )
}
;    % Seed 543
\addlegendentry{$\theta$-Resonance w/ T12.67}

%--- OpenTuner Header


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 281258.80000 - 116100 )
( 12 , 208009.90000 - 116100 )
( 32 , 204339.90000 - 116100 )
( 104 , 185710.20000 - 116100 )
( 156 , 164700.90000 - 116100 )
( 176 , 163489.90000 - 116100 )
( 216 , 150895.90000 - 116100 )
( 768 , 139960.90000 - 116100 )
( 1368 , 131473.90000 - 116100 )
}
;
\addlegendentry{GAs as implemented in~\cite{open_tuner}}
\addplot[dashed, color=red, no marks] 
coordinates{ (1368 , 131473.90000 - 116100 ) (3492 , 131473.90000 - 116100 )};

%\addplot[solid, color=red, mark=o, mark options={solid}] 
%coordinates{ (1368 , 131473.90000 - 116100 ) (3492 , 131473.90000 - 116100 )};
%\addlegendentry{OpenTuner, falling short}


%-------------------------------------------------------------------------
%------------------------------------------------- Theta-R on Transformer 
%-------------------------------------------------------------------------

\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 2016782.0  - 116100 )
(2, 741528.6  - 116100 )
(3, 728731.2  - 116100 )
(4, 350444.9  - 116100 )
(18, 350272.1  - 116100 )
(25, 297678.6  - 116100 )
(100, 296597.5  - 116100 )
(163, 296365.5  - 116100 )
(198, 254779.5  - 116100 )
(242, 209011.9  - 116100 )
(277, 194426.9  - 116100 )
(345, 183430.9  - 116100 )
(381, 182798.9  - 116100 )
(386, 153331.9  - 116100 )
(424, 152967.9  - 116100 )
(433, 149831.9  - 116100 )
(456, 146758.9  - 116100 )
(513, 143925.9  - 116100 )
(534, 143601.9  - 116100 )
(541, 141780.9  - 116100 )
(577, 127856.9  - 116100 )
(600, 116486.9  - 116100 )
(649, 116195.9  - 116100 )
}
; %Seed 1000

\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 704968.3  - 116100 )
(3, 395436.6  - 116100 )
(6, 380093.5  - 116100 )
(9, 374569.4  - 116100 )
(16, 334226.0  - 116100 )
(61, 296874.5  - 116100 )
(211, 288119.5  - 116100 )
(280, 255291.5  - 116100 )
(321, 254806.5  - 116100 )
(338, 251270.5  - 116100 )
(351, 250924.3  - 116100 )
(377, 248253.5  - 116100 )
(406, 231316.9  - 116100 )
(465, 156966.9  - 116100 )
(522, 156388.9  - 116100 )
(685, 150187.0  - 116100 )
(796, 132212.9  - 116100 )
(1081, 128430.9  - 116100 )
(1115, 116486.9  - 116100 )
(1470, 116195.9  - 116100 )
}
; %Seed 4001

\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 728377.0  - 116100 )
(4, 399308.4  - 116100 )
(5, 384226.3  - 116100 )
(9, 344939.4  - 116100 )
(27, 317088.7  - 116100 )
(29, 292396.5  - 116100 )
(49, 273374.8  - 116100 )
(117, 250897.5  - 116100 )
(139, 230690.9  - 116100 )
(174, 175366.9  - 116100 )
(230, 168713.9  - 116100 )
(247, 160674.9  - 116100 )
(269, 147860.9  - 116100 )
(291, 142163.9  - 116100 )
(304, 139110.9  - 116100 )
(335, 129768.9  - 116100 )
(382, 123400.9  - 116100 )
(681, 116486.9  - 116100 )
(740, 116195.9  - 116100 )
}
; %Seed 6543

\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 1971732.0  - 116100 )
(6, 1962647.0  - 116100 )
(10, 723292.3  - 116100 )
(16, 722191.8  - 116100 )
(17, 359774.2  - 116100 )
(23, 337473.7  - 116100 )
(50, 328317.3  - 116100 )
(68, 272616.9  - 116100 )
(69, 263966.8  - 116100 )
(313, 194420.9  - 116100 )
(361, 192013.9  - 116100 )
(393, 190777.9  - 116100 )
(407, 178235.9  - 116100 )
(504, 173032.9  - 116100 )
(652, 161925.9  - 116100 )
(725, 159458.9  - 116100 )
(726, 150739.9  - 116100 )
(802, 123725.9  - 116100 )
(1280, 116486.9  - 116100 )
(1336, 116195.9  - 116100 )
}
; %Seed 2027


\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 2021360.0 - 116100 )
(4, 2013237.0 - 116100 )
(5, 1976562.0 - 116100 )
(9, 739119.9 - 116100 )
(24, 704151.8 - 116100 )
(28, 699332.2 - 116100 )
(35, 389924.8 - 116100 )
(36, 384251.2 - 116100 )
(38, 383566.6 - 116100 )
(67, 303651.2 - 116100 )
(152, 303596.2 - 116100 )
(156, 258553.2 - 116100 )
(239, 209492.9 - 116100 )
(376, 209411.9 - 116100 )
(498, 207214.9 - 116100 )
(545, 205067.9 - 116100 )
(548, 202382.9 - 116100 )
(625, 200982.9 - 116100 )
(664, 171119.9 - 116100 )
(761, 163445.9 - 116100 )
(810, 162828.9 - 116100 )
(814, 142322.9 - 116100 )
(1010, 141273.9 - 116100 )
(1325, 124142.9 - 116100 )
(2365, 116327.9 - 116100 )
(2970, 116195.9 - 116100 )
}
; %Seed 905

\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 727517.7 - 116100 )
(4, 727446.9 - 116100 )
(5, 726878.9 - 116100 )
(8, 691715.0 - 116100 )
(29, 371580.2 - 116100 )
(57, 370727.1 - 116100 )
(115, 369268.0 - 116100 )
(171, 367945.4 - 116100 )
(187, 354538.2 - 116100 )
(199, 336722.9 - 116100 )
(208, 328323.8 - 116100 )
(211, 326567.3 - 116100 )
(221, 299640.2 - 116100 )
(230, 287694.9 - 116100 )
(266, 277133.4 - 116100 )
(300, 275050.2 - 116100 )
(307, 270221.9 - 116100 )
(448, 266042.9 - 116100 )
(480, 163959.9 - 116100 )
(499, 161958.9 - 116100 )
(506, 157447.9 - 116100 )
(556, 151234.9 - 116100 )
(589, 150611.9 - 116100 )
(715, 149722.9 - 116100 )
(750, 147732.9 - 116100 )
(774, 143882.9 - 116100 )
(866, 142644.9 - 116100 )
(1110, 130660.9 - 116100 )
(1753, 129768.9 - 116100 )
(1787, 122458.9 - 116100 )
(1842, 116486.9 - 116100 )
(1859, 116327.9 - 116100 )
(1915, 116195.9 - 116100 )
}
; %Seed 549


\addplot+[const plot, solid, no marks, color=black] coordinates {
(1, 346257.8 - 116100 )
(2, 343243.1 - 116100 )
(5, 310451.6 - 116100 )
(29, 297478.7 - 116100 )
(54, 271273.8 - 116100 )
(82, 197664.9 - 116100 )
(92, 196234.9 - 116100 )
(118, 175300.9 - 116100 )
(162, 169543.9 - 116100 )
(196, 166027.9 - 116100 )
(200, 163765.9 - 116100 )
(214, 160473.9 - 116100 )
(242, 158678.9 - 116100 )
(317, 148810.9 - 116100 )
(411, 139955.9 - 116100 )
(679, 139110.9 - 116100 )
(729, 116486.9 - 116100 )
(1029, 116327.9 - 116100 )
(2036, 116195.9 - 116100 )
}
; %Seed 3000


%-------------------------------------------------------------- 
%------------------------------------------------- Open Tuner
%--------------------------------------------------------------
% alternate to mark= is no marks
%\addplot[mark=square,  color=cyan] coordinates { 


%\addplot+[const plot, no marks, dashed, color=red] coordinates {
%( 4 , 350364.70000 - 116100   )
%( 16 , 347757.70000 - 116100   )
%( 24 , 334814.70000 - 116100   )
%( 56 , 294858.80000 - 116100   )
%( 84 , 226130.20000 - 116100   )
%( 92 , 143601.90000 - 116100   )
%( 628 , 128123.90000 - 116100   )
%( 664 , 117591.90000 - 116100   )
%( 1096 , 116195.90000 - 116100   )
%}
%; Unknown validity


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 365209.20000 - 116100 )
( 12 , 285145.80000 - 116100 )
( 16 , 205450.90000 - 116100 )
( 32 , 198576.90000 - 116100 )
( 40 , 197742.90000 - 116100 )
( 52 , 195878.90000 - 116100 )
( 56 , 185938.90000 - 116100 )
( 92 , 183824.90000 - 116100 )
( 96 , 171237.90000 - 116100 )
( 104 , 170019.90000 - 116100 )
( 112 , 165375.90000 - 116100 )
( 128 , 160270.90000 - 116100 )
( 132 , 147654.90000 - 116100 )
( 140 , 138147.90000 - 116100 )
( 172 , 116327.90000 - 116100 )
( 2455 , 116195.90000 - 116100 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 360592.60000 - 116100   )
( 8 , 291191.80000 - 116100   )
( 12 , 202249.90000 - 116100   )
( 24 , 200431.90000 - 116100   )
( 28 , 168993.90000 - 116100   )
( 32 , 165053.90000 - 116100   )
( 44 , 163747.90000 - 116100   )
( 100 , 159907.90000 - 116100   )
( 112 , 159544.90000 - 116100   )
( 132 , 147649.90000 - 116100   )
( 136 , 131877.90000 - 116100   )
( 196 , 124142.90000 - 116100   )
( 204 , 116195.90000 - 116100   )
}
;


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 289874.50000 - 116100 )
( 20 , 204775.90000 - 116100 )
( 36 , 204302.90000 - 116100 )
( 56 , 200437.90000 - 116100 )
( 100 , 199954.90000 - 116100 )
( 112 , 198850.90000 - 116100 )
( 168 , 181299.90000 - 116100 )
( 172 , 158106.90000 - 116100 )
( 204 , 147860.90000 - 116100 )
( 284 , 142016.90000 - 116100 )
( 664 , 136214.90000 - 116100 )
( 700 , 116195.90000 - 116100 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 358634.60000 - 116100 )
( 12 , 355680.60000 - 116100 )
( 24 , 284904.40000 - 116100 )
( 28 , 278058.80000 - 116100 )
( 36 , 183964.90000 - 116100 )
( 44 , 172521.90000 - 116100 )
( 52 , 150031.90000 - 116100 )
( 60 , 116327.90000 - 116100 )
( 932 , 116195.90000 - 116100 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 304525.80000 - 116100 )
( 12 , 304417.30000 - 116100 )
( 16 , 195215.90000 - 116100 )
( 96 , 163517.90000 - 116100 )
( 168 , 159285.90000 - 116100 )
( 176 , 156690.90000 - 116100 )
( 220 , 156377.90000 - 116100 )
( 316 , 149293.90000 - 116100 )
( 332 , 141780.90000 - 116100 )
( 772 , 139960.90000 - 116100 )
( 816 , 131877.90000 - 116100 )
( 1244 , 116327.90000 - 116100 )
( 2352 , 116195.90000 - 116100 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 337422.60000 - 116100 )
( 16 , 211784.00000 - 116100 )
( 40 , 209659.00000 - 116100 )
( 48 , 208496.00000 - 116100 )
( 52 , 185651.90000 - 116100 )
( 60 , 166238.90000 - 116100 )
( 64 , 164474.90000 - 116100 )
( 80 , 155063.90000 - 116100 )
( 88 , 154616.90000 - 116100 )
( 180 , 150169.90000 - 116100 )
( 184 , 136214.90000 - 116100 )
( 424 , 129414.90000 - 116100 )
( 1488 , 116327.90000 - 116100 )
( 3068 , 116195.90000 - 116100 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 4 , 398527.90000 - 116100 )
( 8 , 374464.30000 - 116100 )
( 12 , 287127.80000 - 116100 )
( 16 , 144568.90000 - 116100 )
( 60 , 129752.90000 - 116100 )
( 68 , 116327.90000 - 116100 )
( 1692 , 116195.90000 - 116100 )
}
;


% Bad data -- Open-Tuner was stopped too quickly in this case. 
%\addplot+[const plot, no marks, dashed, color=red] coordinates {
%( 4 , 273790.80000  - 116100  )
%( 20 , 202073.90000 - 116100  )
%( 28 , 161049.90000 - 116100  )
%( 164 , 151626.90000 - 116100  )
%( 192 , 148567.00000 - 116100  )
%( 292 , 135702.90000 - 116100  )
%( 464 , 131473.90000 - 116100  )
%( 1548 , 116486.90000 - 116100  )
%}
%;


%\end{semilogyaxis}
\end{loglogaxis}

\end{tikzpicture}

}
\caption{ Gem5-Aladdin SoC DSE Test: $R_{bs}$ is the best seen reward up to the number of samples. The $R_{target}\:=\:-116100$ is set for display purposes. It highlights how close varying runs get to $-116195.9$, which is the best ever seen reward.}
\label{fig:se_gem5a}
\end{figure}


==> pareto.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\draw[thick,<->] (0,5) node[above]{$O_2$}--(0,0)--(5,0) node[below]{$O_1$};
\node [below left] at (0,0) {$0$};
\node [below] at (2.5,0) {${O_1}^{*}$};
\node [left] at (0,2.5) {${O_2}^{*}$};
\draw[blue](0.5,4.5)--(4.5,0.5) node[align=left, right] {$Cost^{optimal}=w_{O_1}{O_1}+w_{O_2}{O_2}$};
%\draw[blue, dotted](0.5, 3.5) -- (3.5,0.5);
\draw[blue, dashed](0.5, 5.5) -- (4,2)
node[align=left,right] at (2.5, 4)
{$Cost^{suboptimal}=w_{O_1}{O_1}+w_{O_2}{O_2}$ \\ Suboptimal Constant-Cost Plane};
\draw[black](0,2.5)--(2.5,2.5)--(2.5,0);
\draw[fill, black] (2.5,2.5) circle[radius=0.1] 
node[right] at (2.6, 2.6) {Optimal Operating Point};
\draw[thick, red] (1,5) .. controls (1.65,3) and (3,1.65) .. (5,1) node[align=left, right] at (4.5,1.5) {$<O_1(X_1,...,X_D), O_2(X_1,...,X_D)>$ \\ Pareto Front};
\end{tikzpicture}
}
\caption{Simplified schematic of Pareto front, optimal point, constant-cost planes in a multi-objective scenario.}
\label{fig:pareto}
\end{figure}


==> resonance.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}{
\begin{tikzpicture}

\tikzstyle{every node}=[font=\Huge]

\draw[thick, fill] (1,4.5) rectangle (2, 5.5)
node[align=center, above] at (1.5, 5.6)
{Constant \\ Input \\ Tensor \\ I};

\draw[thick] (2.25,4.5) -- (2.25, 5.5) -- (10, 10) -- (10, 0) -- cycle
node[align=center, font=\Huge] at (6.5,5)
{
$\theta$-Resonant \\ 
Policy Network: \\
$Net_{\theta}$
};

\draw (10.125, -0.1) rectangle (10.625, 10.1)
node[align=center, above] 
{Onput Tensor: \\ 
Joint Probability Distribution \\
of Configuration Parameters}
;

\draw[thick, red, fill] (10.25, 0) rectangle (10.5, 2) node[align=left, right]
at (10.65, 1)
{$f_{\theta}(x_D)$};	
\draw[thick, orange, fill] (10.25, 2.25) rectangle (10.5, 4)
node[align=left, right] 
at (10.65, 3.1)
{$f_{\theta}(x_{D-1}|x_D)$}; 	
\draw[thick, blue, fill] (10.25, 4.25) rectangle (10.5, 6.75)
node[align=left, right]
at (10.65, 5.5)
{$f_{\theta}(x_{D-2}|x_{D-1}, x_D)$}; 	
\draw[thick, cyan, fill] (10.25, 7) rectangle (10.5, 8.25) 
node[align=left, right]
at (10.65, 7.625)
{$. . .$};	
\draw[thick, magenta, fill] (10.25, 8.5) rectangle (10.5, 10) 
node[align=left, right]
at (10.65, 9.25)
{$f_{\theta}(x_1|x_2,...,x_{D-1}, x_D)$};

\end{tikzpicture}
}
\caption{$\theta$-Resonant Policy Network produces the joint probability density of design actions as a set of conditional probabilities in each design dimension.}
\label{fig:resonance}
\end{figure}

==> tt_sample_efficiency.tex <==
\begin{figure}
\centering
\noindent\resizebox{\columnwidth}{!}
{

\begin{tikzpicture}

%\begin{axis}
\begin{loglogaxis} 
%\begin{semilogyaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=south west}, 
    title={Sample Efficiency, Space-Exploration Dimensional Test ($64^{20}$)}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$Penalty \: = \: - \: Reward $}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 


%-------------------------------------------------- Header for Common Legending Purposes
%--- Theta-R on Tansformer Header

%\addplot[mark=diamond,  color=black] coordinates {
\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.400 )
%(5, 20.400 )
%(8, 18.150 )
%(11, 17.450 )
%(16, 15.450 )
%(61, 14.200 )
(377, 11.400 )
(1005, 11.300 )
(1165, 9.300 )
(1305, 9.200 )
(1420, 8.650 )
(1610, 6.950 )
(2271, 6.300 )
(2298, 5.900 )
(3123, 5.000 )
(3870, 4.150 )
(4163, 3.900 )
(4268, 2.900 )
(6005, 2.800 )
(6202, 2.650 )
(6252, 2.600 )
(6622, 2.550 )
(6672, 2.300 )
(7104, 2.050 )
(7488, 2.000 )
(7727, 1.600 )
(8883, 1.450 )
(9402, 1.350 )
(9504, 1.300 )
(9646, 1.250 )
(9681, 1.050 )
(10450, 0.950 )
(10510, 0.800 )
(11326, 0.700 )
(11904, 0.600 )
(12360, 0.400 )
(13517, 0.350 )
(13947, 0.300 )
(14420, 0.200 )
(16006, 0.150 )
(16091, 0.100 )
(16601, 0.050 )

}
;    % Seed 543
\addlegendentry{$\theta$-Resonance w/ MLP61.62}

%--- OpenTuner Header


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 912 , 3.20000 )
( 1716 , 2.20000 )
( 2496 , 1.40000 )
( 3214 , 1.05000 )
( 3890 , 1.00000 )
( 4566 , 0.70000 )
( 8453 , 0.65000 )
( 10506 , 0.55000 )
( 10981 , 0.50000 )
( 12307 , 0.45000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;
\addlegendentry{OpenTuner}
%\addplot[dashed, color=red, no marks] 
%coordinates{ (1368 , 131473.90000 - 116100 ) (3492 , 131473.90000 - 116100 )};
%\addplot[solid, color=red, mark=o, mark options={solid}] 
%coordinates{ (1368 , 131473.90000 - 116100 ) (3492 , 131473.90000 - 116100 )};
%\addlegendentry{OpenTuner, falling short}


%-------------------------------------------------------------------------
%------------------------------------------------- Theta-R on MLP 
%-------------------------------------------------------------------------

\addplot+[const plot, solid, no marks, color=black] coordinates {

%(1, 23.350 )
%(7, 23.100 )
%(8, 20.900 )
%(14, 19.050 )
%(20, 18.200 )
%(23, 16.600 )
%(86, 15.850 )
(101, 13.900 )
(318, 9.900 )
(1106, 8.800 )
(1181, 8.550 )
(1207, 8.400 )
(1441, 7.700 )
(1653, 7.200 )
(1925, 6.650 )
(1934, 5.900 )
(2155, 5.500 )
(2364, 5.450 )
(2879, 4.350 )
(3108, 3.750 )
(4519, 3.500 )
(4660, 3.400 )
(5096, 3.350 )
(5530, 3.200 )
(5626, 3.100 )
(5786, 2.700 )
(6270, 2.500 )
(7027, 2.150 )
(7047, 1.800 )
(7333, 1.600 )
(8265, 1.550 )
(8420, 1.400 )
(8863, 1.350 )
(8946, 0.900 )
(11063, 0.750 )
(11193, 0.700 )
(11538, 0.600 )
(12281, 0.500 )
(12582, 0.350 )
(13081, 0.250 )
(15170, 0.150 )
(15619, 0.100 )
%(16823, 0.000 ) % real point
(16200, 0.05 ) % made up point for log-log graph
}
; %Seed 1000


\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 29.000 )
%(2, 20.800 )
%(6, 17.950 )
%(7, 15.350 )
%(8, 14.600 )
%(32, 13.100 )
(509, 10.200 )
(996, 9.950 )
(1091, 8.200 )
(1985, 8.000 )
(2108, 6.200 )
(2967, 6.150 )
(2980, 5.750 )
(3398, 4.650 )
(3647, 3.750 )
(4777, 3.150 )
(4926, 3.100 )
(5871, 2.950 )
(5978, 2.400 )
(5981, 2.350 )
(6141, 2.050 )
(6171, 2.000 )
(7362, 1.800 )
(7980, 1.700 )
(8065, 1.650 )
(8361, 1.550 )
(8489, 1.450 )
(9059, 1.200 )
(9315, 1.050 )
(9976, 0.950 )
(10384, 0.850 )
(11182, 0.800 )
(11502, 0.650 )
(11559, 0.550 )
(12751, 0.500 )
(12845, 0.450 )
(13332, 0.200 )
(15275, 0.150 )
(15465, 0.100 )
(16180, 0.050 )
}
; %Seed 2027


\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 16.900 )
%(70, 16.150 )
(131, 13.350 )
(458, 13.300 )
(479, 12.200 )
(798, 11.950 )
(939, 10.750 )
(1077, 10.550 )
(1081, 10.050 )
(1171, 9.000 )
(1314, 7.850 )
(1836, 5.800 )
(2429, 5.600 )
(2789, 4.550 )
(2923, 4.200 )
(4143, 3.650 )
(4937, 2.950 )
(5185, 2.650 )
(5955, 2.250 )
(6479, 2.150 )
(8304, 1.850 )
(8358, 1.800 )
(8883, 1.600 )
(8916, 1.300 )
(10259, 1.250 )
(10316, 1.200 )
(10593, 1.150 )
(10631, 1.100 )
(10831, 0.850 )
(11525, 0.750 )
(11846, 0.650 )
(12662, 0.600 )
(13011, 0.550 )
(13043, 0.500 )
(13080, 0.400 )
(13879, 0.350 )
(14515, 0.250 )
(15104, 0.200 )
(15826, 0.100 )
(16774, 0.050 )
}
; %Seed 3000



\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 28.900 )
%(2, 22.800 )
%(5, 22.750 )
%(6, 18.500 )
%(25, 18.000 )
%(28, 15.450 )
(255, 15.300 )
(275, 12.100 )
(545, 11.450 )
(877, 11.000 )
(1101, 10.100 )
(1225, 8.400 )
(1729, 8.350 )
(1889, 7.300 )
(2176, 4.950 )
(2648, 4.550 )
(2871, 4.300 )
(3600, 4.000 )
(3731, 3.850 )
(4655, 3.700 )
(4818, 3.300 )
(5354, 3.100 )
(5528, 2.850 )
(6007, 2.700 )
(6879, 2.550 )
(6958, 2.450 )
(7147, 2.250 )
(7323, 1.950 )
(7927, 1.850 )
(8089, 1.650 )
(8207, 1.250 )
(9093, 1.050 )
(9406, 1.000 )
(10285, 0.950 )
(10783, 0.750 )
(11753, 0.600 )
(12081, 0.550 )
(12492, 0.500 )
(13457, 0.350 )
(14091, 0.300 )
(14484, 0.250 )
(14819, 0.200 )
(15359, 0.100 )
(16544, 0.050 )
}
; %Seed 4001

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.350 )
%(5, 19.650 )
%(17, 17.950 )
%(30, 16.050 )
%(41, 14.750 )
(157, 10.700 )
(1156, 10.150 )
(1395, 9.500 )
(1424, 9.100 )
(1437, 8.950 )
(1582, 8.800 )
(1848, 8.750 )
(1871, 8.600 )
(1915, 6.700 )
(2121, 6.450 )
(2410, 5.600 )
(3234, 4.200 )
(4467, 3.800 )
(5345, 3.550 )
(5570, 3.250 )
(5683, 3.100 )
(5894, 2.700 )
(6122, 2.550 )
(6320, 2.150 )
(6774, 2.050 )
(6979, 1.950 )
(7640, 1.850 )
(7924, 1.750 )
(7967, 1.600 )
(8428, 1.550 )
(8756, 1.500 )
(9354, 1.350 )
(9513, 1.300 )
(9838, 0.950 )
(10812, 0.900 )
(11199, 0.850 )
(11718, 0.800 )
(11722, 0.650 )
(11784, 0.600 )
(12578, 0.550 )
(12675, 0.350 )
(13268, 0.200 )
(15084, 0.150 )
(15864, 0.050 )
}
; %Seed 549


\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.300 )
%(18, 14.900 )
(254, 14.450 )
(421, 13.800 )
(494, 12.150 )
(568, 10.750 )
(591, 9.850 )
(870, 9.050 )
(1772, 8.550 )
(2122, 8.250 )
(2133, 7.300 )
(2192, 6.650 )
(2370, 4.550 )
(4282, 3.050 )
(5927, 2.550 )
(6536, 2.400 )
(6596, 2.350 )
(7155, 2.300 )
(7272, 2.250 )
(7542, 2.200 )
(7653, 2.100 )
(7881, 2.050 )
(7884, 1.450 )
(8175, 1.200 )
(9146, 1.100 )
(10021, 1.050 )
(10248, 0.800 )
(11906, 0.400 )
(13321, 0.350 )
(13709, 0.200 )
(14314, 0.150 )
(15757, 0.100 )
(16643, 0.050 )
}
; %Seed 6543



\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 22.800 )
%(2, 19.700 )
%(3, 19.600 )
%(13, 18.000 )
%(15, 17.950 )
%(37, 15.850 )
%(76, 13.250 )
(453, 12.600 )
(566, 12.150 )
(726, 11.200 )
(736, 10.650 )
(801, 10.050 )
(1158, 8.800 )
(1243, 8.050 )
(1294, 7.500 )
(1428, 6.650 )
(1845, 6.100 )
(2507, 5.850 )
(2801, 5.700 )
(3032, 5.550 )
(3246, 4.250 )
(4493, 4.100 )
(4629, 3.950 )
(4741, 3.850 )
(4774, 2.950 )
(5846, 2.850 )
(6009, 2.350 )
(7314, 1.750 )
(7746, 1.500 )
(8143, 1.450 )
(8461, 1.350 )
(9950, 1.000 )
(10696, 0.950 )
(10819, 0.900 )
(11738, 0.850 )
(12361, 0.700 )
(12427, 0.650 )
(12769, 0.600 )
(13088, 0.450 )
(13103, 0.300 )
(14190, 0.250 )
(14994, 0.150 )
(15262, 0.100 )
(15967, 0.050 )
}
; %Seed 905





%-------------------------------------------------------------- 
%------------------------------------------------- Open Tuner
%--------------------------------------------------------------
% alternate to mark= is no marks
%\addplot[mark=square,  color=cyan] coordinates { 


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 2496 , 1.40000 )
( 3890 , 1.00000 )
( 4566 , 0.70000 )
( 8453 , 0.65000 )
( 10506 , 0.55000 )
( 10981 , 0.50000 )
( 12307 , 0.45000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 912 , 3.20000 )
( 2496 , 1.40000 )
( 3890 , 1.00000 )
( 8453 , 0.65000 )
( 10506 , 0.55000 )
( 10981 , 0.50000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 3214 , 1.05000 )
( 3890 , 1.00000 )
( 4566 , 0.70000 )
( 8453 , 0.65000 )
( 10981 , 0.50000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 1716 , 2.20000 )
( 2496 , 1.40000 )
( 3214 , 1.05000 )
( 3890 , 1.00000 )
( 4566 , 0.70000 )
( 10506 , 0.55000 )
( 12307 , 0.45000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 2496 , 1.40000 )
( 4566 , 0.70000 )
( 10981 , 0.50000 )
( 12307 , 0.45000 )
( 14019 , 0.40000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 51516 , 0.20000 ) % Didn't find anything better before it stopped
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 2496 , 1.40000 )
( 3214 , 1.05000 )
( 8453 , 0.65000 )
( 10506 , 0.55000 )
( 10981 , 0.50000 )
( 12307 , 0.45000 )
( 16334 , 0.35000 )
( 18808 , 0.25000 )
( 21808 , 0.20000 )
( 22712 , 0.15000 )
( 28767 , 0.10000 )
( 31238 , 0.05000 )
}
;


% Bad data -- Open-Tuner was stopped too quickly in this case. 
%\addplot+[const plot, no marks, dashed, color=red] coordinates {
%( 4 , 273790.80000  - 116100  )
%( 20 , 202073.90000 - 116100  )
%( 28 , 161049.90000 - 116100  )
%( 164 , 151626.90000 - 116100  )
%( 192 , 148567.00000 - 116100  )
%( 292 , 135702.90000 - 116100  )
%( 464 , 131473.90000 - 116100  )
%( 1548 , 116486.90000 - 116100  )
%}
%;


%\end{semilogyaxis}
\end{loglogaxis}
%\end{axis}

\end{tikzpicture}

}
\caption{ Space-exploration dimensional test for a benchmark space of size $64^{20} = 1.329228 \times 10^{36}$. The objective is to find a black-box ``optimal'' target point in the 20-dimensional space.}
\label{fig:se_set_20d64}
\end{figure}


==> tt_solution_sample_efficiency.tex <==
\begin{figure}
\centering
%\noindent\resizebox{\columnwidth}{!}
\noindent\resizebox{0.92\columnwidth}{!}
{

\begin{tikzpicture}

\begin{loglogaxis} 
%\begin{semilogyaxis} 
[
%	legend pos=south east, 
	legend style={font=\tiny,  align=right,  legend pos=south west}, 
    title={Sample Efficiency, Space-Exploration Dimensional Test ($64^{20}$)}, 
    xlabel={Unique Samples Visited}, 
    ylabel={$Penalty+0.005 \: = \: - \: Reward+0.005 $}, 
    label style={font=\small}, 
    tick label style={font=\footnotesize},  
] 


%-------------------------------------------------- Header for Common Legending Purposes
%--- Theta-R on Tansformer Header

%\addplot[mark=diamond,  color=black] coordinates {
\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.400 + 0.005 )
%(5, 20.400 + 0.005 )
%(8, 18.150 + 0.005 )
%(11, 17.450 + 0.005 )
%(16, 15.450 + 0.005 )
%(61, 14.200 + 0.005 )
(377, 11.400 + 0.005 )
(1005, 11.300 + 0.005 )
(1165, 9.300 + 0.005 )
(1305, 9.200 + 0.005 )
(1420, 8.650 + 0.005 )
(1610, 6.950 + 0.005 )
(2271, 6.300 + 0.005 )
(2298, 5.900 + 0.005 )
(3123, 5.000 + 0.005 )
(3870, 4.150 + 0.005 )
(4163, 3.900 + 0.005 )
(4268, 2.900 + 0.005 )
(6005, 2.800 + 0.005 )
(6202, 2.650 + 0.005 )
(6252, 2.600 + 0.005 )
(6622, 2.550 + 0.005 )
(6672, 2.300 + 0.005 )
(7104, 2.050 + 0.005 )
(7488, 2.000 + 0.005 )
(7727, 1.600 + 0.005 )
(8883, 1.450 + 0.005 )
(9402, 1.350 + 0.005 )
(9504, 1.300 + 0.005 )
(9646, 1.250 + 0.005 )
(9681, 1.050 + 0.005 )
(10450, 0.950 + 0.005 )
(10510, 0.800 + 0.005 )
(11326, 0.700 + 0.005 )
(11904, 0.600 + 0.005 )
(12360, 0.400 + 0.005 )
(13517, 0.350 + 0.005 )
(13947, 0.300 + 0.005 )
(14420, 0.200 + 0.005 )
(16006, 0.150 + 0.005 )
(16091, 0.100 + 0.005 )
(16601, 0.050 + 0.005 )
(17223,0.000 + 0.005 )
}
;    % Seed 543
\addlegendentry{$\theta$-Resonance w/ T12.67}

%--- OpenTuner Header


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 3214 , 1.05000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 77085 , 0.05000 + 0.005 )
}
;
\addlegendentry{GAs as implemented in \cite{open_tuner}}
%\addplot[dashed, color=red, no marks] 
%coordinates{ (1368 , 131473.90000 - 116100 + 0.005 ) (3492 , 131473.90000 - 116100 + 0.005 )};

%\addplot[solid, color=red, mark=o, mark options={solid}] 
%coordinates{ (1368 , 131473.90000 - 116100 + 0.005 ) (3492 , 131473.90000 - 116100 + 0.005 )};
%\addlegendentry{OpenTuner, falling short}


%-------------------------------------------------------------------------
%------------------------------------------------- Theta-R on Transformer 
%-------------------------------------------------------------------------

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 23.350 + 0.005 )
%(7, 23.100 + 0.005 )
%(8, 20.900 + 0.005 )
%(14, 19.050 + 0.005 )
%(20, 18.200 + 0.005 )
%(23, 16.600 + 0.005 )
%(86, 15.850 + 0.005 )
%(101, 13.900 + 0.005 )
(318, 9.900 + 0.005 )
(1106, 8.800 + 0.005 )
(1181, 8.550 + 0.005 )
(1207, 8.400 + 0.005 )
(1441, 7.700 + 0.005 )
(1653, 7.200 + 0.005 )
(1925, 6.650 + 0.005 )
(1934, 5.900 + 0.005 )
(2155, 5.500 + 0.005 )
(2364, 5.450 + 0.005 )
(2879, 4.350 + 0.005 )
(3108, 3.750 + 0.005 )
(4519, 3.500 + 0.005 )
(4660, 3.400 + 0.005 )
(5096, 3.350 + 0.005 )
(5530, 3.200 + 0.005 )
(5626, 3.100 + 0.005 )
(5786, 2.700 + 0.005 )
(6270, 2.500 + 0.005 )
(7027, 2.150 + 0.005 )
(7047, 1.800 + 0.005 )
(7333, 1.600 + 0.005 )
(8265, 1.550 + 0.005 )
(8420, 1.400 + 0.005 )
(8863, 1.350 + 0.005 )
(8946, 0.900 + 0.005 )
(11063, 0.750 + 0.005 )
(11193, 0.700 + 0.005 )
(11538, 0.600 + 0.005 )
(12281, 0.500 + 0.005 )
(12582, 0.350 + 0.005 )
(13081, 0.250 + 0.005 )
(15170, 0.150 + 0.005 )
(15619, 0.100 + 0.005 )
(16823,0.000 + 0.005 )
}
; %Seed 1000

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 28.900 + 0.005 )
%(2, 22.800 + 0.005 )
%(5, 22.750 + 0.005 )
%(6, 18.500 + 0.005 )
%(25, 18.000 + 0.005 )
%(28, 15.450 + 0.005 )
(255, 15.300 + 0.005 )
(275, 12.100 + 0.005 )
(545, 11.450 + 0.005 )
(877, 11.000 + 0.005 )
(1101, 10.100 + 0.005 )
(1225, 8.400 + 0.005 )
(1729, 8.350 + 0.005 )
(1889, 7.300 + 0.005 )
(2176, 4.950 + 0.005 )
(2648, 4.550 + 0.005 )
(2871, 4.300 + 0.005 )
(3600, 4.000 + 0.005 )
(3731, 3.850 + 0.005 )
(4655, 3.700 + 0.005 )
(4818, 3.300 + 0.005 )
(5354, 3.100 + 0.005 )
(5528, 2.850 + 0.005 )
(6007, 2.700 + 0.005 )
(6879, 2.550 + 0.005 )
(6958, 2.450 + 0.005 )
(7147, 2.250 + 0.005 )
(7323, 1.950 + 0.005 )
(7927, 1.850 + 0.005 )
(8089, 1.650 + 0.005 )
(8207, 1.250 + 0.005 )
(9093, 1.050 + 0.005 )
(9406, 1.000 + 0.005 )
(10285, 0.950 + 0.005 )
(10783, 0.750 + 0.005 )
(11753, 0.600 + 0.005 )
(12081, 0.550 + 0.005 )
(12492, 0.500 + 0.005 )
(13457, 0.350 + 0.005 )
(14091, 0.300 + 0.005 )
(14484, 0.250 + 0.005 )
(14819, 0.200 + 0.005 )
(15359, 0.100 + 0.005 )
(16544, 0.050 + 0.005 )
(17285,0.000 + 0.005 )
}
; %Seed 4001

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.300 + 0.005 )
%(18, 14.900 + 0.005 )
(254, 14.450 + 0.005 )
(421, 13.800 + 0.005 )
(494, 12.150 + 0.005 )
(568, 10.750 + 0.005 )
(591, 9.850 + 0.005 )
(870, 9.050 + 0.005 )
(1772, 8.550 + 0.005 )
(2122, 8.250 + 0.005 )
(2133, 7.300 + 0.005 )
(2192, 6.650 + 0.005 )
(2370, 4.550 + 0.005 )
(4282, 3.050 + 0.005 )
(5927, 2.550 + 0.005 )
(6536, 2.400 + 0.005 )
(6596, 2.350 + 0.005 )
(7155, 2.300 + 0.005 )
(7272, 2.250 + 0.005 )
(7542, 2.200 + 0.005 )
(7653, 2.100 + 0.005 )
(7881, 2.050 + 0.005 )
(7884, 1.450 + 0.005 )
(8175, 1.200 + 0.005 )
(9146, 1.100 + 0.005 )
(10021, 1.050 + 0.005 )
(10248, 0.800 + 0.005 )
(11906, 0.400 + 0.005 )
(13321, 0.350 + 0.005 )
(13709, 0.200 + 0.005 )
(14314, 0.150 + 0.005 )
(15757, 0.100 + 0.005 )
(16643, 0.050 + 0.005 )
(18149,0.000 + 0.005 )
}
; %Seed 6543

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 29.000 + 0.005 )
%(2, 20.800 + 0.005 )
%(6, 17.950 + 0.005 )
%(7, 15.350 + 0.005 )
%(8, 14.600 + 0.005 )
%(32, 13.100 + 0.005 )
(509, 10.200 + 0.005 )
(996, 9.950 + 0.005 )
(1091, 8.200 + 0.005 )
(1985, 8.000 + 0.005 )
(2108, 6.200 + 0.005 )
(2967, 6.150 + 0.005 )
(2980, 5.750 + 0.005 )
(3398, 4.650 + 0.005 )
(3647, 3.750 + 0.005 )
(4777, 3.150 + 0.005 )
(4926, 3.100 + 0.005 )
(5871, 2.950 + 0.005 )
(5978, 2.400 + 0.005 )
(5981, 2.350 + 0.005 )
(6141, 2.050 + 0.005 )
(6171, 2.000 + 0.005 )
(7362, 1.800 + 0.005 )
(7980, 1.700 + 0.005 )
(8065, 1.650 + 0.005 )
(8361, 1.550 + 0.005 )
(8489, 1.450 + 0.005 )
(9059, 1.200 + 0.005 )
(9315, 1.050 + 0.005 )
(9976, 0.950 + 0.005 )
(10384, 0.850 + 0.005 )
(11182, 0.800 + 0.005 )
(11502, 0.650 + 0.005 )
(11559, 0.550 + 0.005 )
(12751, 0.500 + 0.005 )
(12845, 0.450 + 0.005 )
(13332, 0.200 + 0.005 )
(15275, 0.150 + 0.005 )
(15465, 0.100 + 0.005 )
(16180, 0.050 + 0.005 )
(17501,0.000 + 0.005 )
}
; %Seed 2027


\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 22.800 + 0.005 )
%(2, 19.700 + 0.005 )
%(3, 19.600 + 0.005 )
%(13, 18.000 + 0.005 )
%(15, 17.950 + 0.005 )
%(37, 15.850 + 0.005 )
%(76, 13.250 + 0.005 )
(453, 12.600 + 0.005 )
(566, 12.150 + 0.005 )
(726, 11.200 + 0.005 )
(736, 10.650 + 0.005 )
(801, 10.050 + 0.005 )
(1158, 8.800 + 0.005 )
(1243, 8.050 + 0.005 )
(1294, 7.500 + 0.005 )
(1428, 6.650 + 0.005 )
(1845, 6.100 + 0.005 )
(2507, 5.850 + 0.005 )
(2801, 5.700 + 0.005 )
(3032, 5.550 + 0.005 )
(3246, 4.250 + 0.005 )
(4493, 4.100 + 0.005 )
(4629, 3.950 + 0.005 )
(4741, 3.850 + 0.005 )
(4774, 2.950 + 0.005 )
(5846, 2.850 + 0.005 )
(6009, 2.350 + 0.005 )
(7314, 1.750 + 0.005 )
(7746, 1.500 + 0.005 )
(8143, 1.450 + 0.005 )
(8461, 1.350 + 0.005 )
(9950, 1.000 + 0.005 )
(10696, 0.950 + 0.005 )
(10819, 0.900 + 0.005 )
(11738, 0.850 + 0.005 )
(12361, 0.700 + 0.005 )
(12427, 0.650 + 0.005 )
(12769, 0.600 + 0.005 )
(13088, 0.450 + 0.005 )
(13103, 0.300 + 0.005 )
(14190, 0.250 + 0.005 )
(14994, 0.150 + 0.005 )
(15262, 0.100 + 0.005 )
(15967, 0.050 + 0.005 )
(16556,0.000 + 0.005 )
}
; %Seed 905

\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 21.350 + 0.005 )
%(5, 19.650 + 0.005 )
%(17, 17.950 + 0.005 )
%(30, 16.050 + 0.005 )
%(41, 14.750 + 0.005 )
%(157, 10.700 + 0.005 )
(1156, 10.150 + 0.005 )
(1395, 9.500 + 0.005 )
(1424, 9.100 + 0.005 )
(1437, 8.950 + 0.005 )
(1582, 8.800 + 0.005 )
(1848, 8.750 + 0.005 )
(1871, 8.600 + 0.005 )
(1915, 6.700 + 0.005 )
(2121, 6.450 + 0.005 )
(2410, 5.600 + 0.005 )
(3234, 4.200 + 0.005 )
(4467, 3.800 + 0.005 )
(5345, 3.550 + 0.005 )
(5570, 3.250 + 0.005 )
(5683, 3.100 + 0.005 )
(5894, 2.700 + 0.005 )
(6122, 2.550 + 0.005 )
(6320, 2.150 + 0.005 )
(6774, 2.050 + 0.005 )
(6979, 1.950 + 0.005 )
(7640, 1.850 + 0.005 )
(7924, 1.750 + 0.005 )
(7967, 1.600 + 0.005 )
(8428, 1.550 + 0.005 )
(8756, 1.500 + 0.005 )
(9354, 1.350 + 0.005 )
(9513, 1.300 + 0.005 )
(9838, 0.950 + 0.005 )
(10812, 0.900 + 0.005 )
(11199, 0.850 + 0.005 )
(11718, 0.800 + 0.005 )
(11722, 0.650 + 0.005 )
(11784, 0.600 + 0.005 )
(12578, 0.550 + 0.005 )
(12675, 0.350 + 0.005 )
(13268, 0.200 + 0.005 )
(15084, 0.150 + 0.005 )
(15864, 0.050 + 0.005 )
(17796,0.000 + 0.005 )
}
; %Seed 549


\addplot+[const plot, solid, no marks, color=black] coordinates {
%(1, 16.900 + 0.005 )
(70, 16.150 + 0.005 )
(131, 13.350 + 0.005 )
(458, 13.300 + 0.005 )
(479, 12.200 + 0.005 )
(798, 11.950 + 0.005 )
(939, 10.750 + 0.005 )
(1077, 10.550 + 0.005 )
(1081, 10.050 + 0.005 )
(1171, 9.000 + 0.005 )
(1314, 7.850 + 0.005 )
(1836, 5.800 + 0.005 )
(2429, 5.600 + 0.005 )
(2789, 4.550 + 0.005 )
(2923, 4.200 + 0.005 )
(4143, 3.650 + 0.005 )
(4937, 2.950 + 0.005 )
(5185, 2.650 + 0.005 )
(5955, 2.250 + 0.005 )
(6479, 2.150 + 0.005 )
(8304, 1.850 + 0.005 )
(8358, 1.800 + 0.005 )
(8883, 1.600 + 0.005 )
(8916, 1.300 + 0.005 )
(10259, 1.250 + 0.005 )
(10316, 1.200 + 0.005 )
(10593, 1.150 + 0.005 )
(10631, 1.100 + 0.005 )
(10831, 0.850 + 0.005 )
(11525, 0.750 + 0.005 )
(11846, 0.650 + 0.005 )
(12662, 0.600 + 0.005 )
(13011, 0.550 + 0.005 )
(13043, 0.500 + 0.005 )
(13080, 0.400 + 0.005 )
(13879, 0.350 + 0.005 )
(14515, 0.250 + 0.005 )
(15104, 0.200 + 0.005 )
(15826, 0.100 + 0.005 )
(16774, 0.050 + 0.005 )
(16819,0.000 + 0.005 )
}
; %Seed 3000


%-------------------------------------------------------------- 
%------------------------------------------------- Open Tuner
%--------------------------------------------------------------
% alternate to mark= is no marks
%\addplot[mark=square,  color=cyan] coordinates { 




\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 912 , 3.20000 + 0.005 )
( 1716 , 2.20000 + 0.005 )
( 3214 , 1.05000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 77595 , 0.05000 + 0.005 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 1716 , 2.20000 + 0.005 )
( 2496 , 1.40000 + 0.005 )
( 3890 , 1.00000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 77337 , 0.05000 + 0.005 )
}
;


\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 3890 , 1.00000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 77291 , 0.05000 + 0.005 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 1716 , 2.20000 + 0.005 )
( 2496 , 1.40000 + 0.005 )
( 3890 , 1.00000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 77181 , 0.10000 + 0.005 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 912 , 3.20000 + 0.005 )
( 2496 , 1.40000 + 0.005 )
( 3214 , 1.05000 + 0.005 )
( 3890 , 1.00000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 76936 , 0.05000 + 0.005 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 3214 , 1.05000 + 0.005 )
( 3890 , 1.00000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 10981 , 0.50000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 14019 , 0.40000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 31238 , 0.05000 + 0.005 )
( 77251 , 0.05000 + 0.005 )
}
;

\addplot+[const plot, no marks, dashed, color=red] coordinates {
( 1716 , 2.20000 + 0.005 )
( 3214 , 1.05000 + 0.005 )
( 3890 , 1.00000 + 0.005 )
( 4566 , 0.70000 + 0.005 )
( 8453 , 0.65000 + 0.005 )
( 10506 , 0.55000 + 0.005 )
( 12307 , 0.45000 + 0.005 )
( 16334 , 0.35000 + 0.005 )
( 18808 , 0.25000 + 0.005 )
( 21808 , 0.20000 + 0.005 )
( 22712 , 0.15000 + 0.005 )
( 28767 , 0.10000 + 0.005 )
( 77324 , 0.10000 + 0.005 )
}
;


%\end{semilogyaxis}
\end{loglogaxis}

\end{tikzpicture}

}
\caption{ Space-exploration dimensional test for a benchmark space of size $64^{20} = 1.329228 \times 10^{36}$. The objective is to find a black-box ``optimal'' target point in the 20-dimensional space.}
\label{fig:se_set_20d64_solution}
\end{figure}


%NFO opentuner.search.metatechniques: AUCBanditMetaTechniqueA: 
%[('DifferentialEvolutionAlt', 180), ('NormalGreedyMutation', 165), ('UniformGreedyMutation', 156)]
%[('UniformGreedyMutation', 212), ('DifferentialEvolutionAlt', 153), ('NormalGreedyMutation', 136)]
%[('NormalGreedyMutation', 177), ('DifferentialEvolutionAlt', 167), ('UniformGreedyMutation', 157)]
%[('UniformGreedyMutation', 200), ('DifferentialEvolutionAlt', 152), ('NormalGreedyMutation', 149)]
%[('DifferentialEvolutionAlt', 171), ('NormalGreedyMutation', 169), ('UniformGreedyMutation', 161)]
%[('NormalGreedyMutation', 186), ('DifferentialEvolutionAlt', 171), ('UniformGreedyMutation', 144)]
%[('NormalGreedyMutation', 184), ('DifferentialEvolutionAlt', 184), ('UniformGreedyMutation', 133)]
%[('UniformGreedyMutation', 213), ('NormalGreedyMutation', 149), ('DifferentialEvolutionAlt', 139)]
